iSEGAN: Improved Speech Enhancement Generative Adversarial Networks

Popular neural network-based speech enhancement systems operate on the magnitude spectrogram and ignore the phase mismatch between the noisy and clean speech signals. Conditional generative adversarial networks (cGANs) show promise in addressing the phase mismatch problem by directly mapping the raw noisy speech waveform to the underlying clean speech signal. However, stabilizing and training cGAN systems is difficult and they still fall short of the performance achieved by the spectral enhancement approaches. This paper investigates whether different normalization strategies and one-sided label smoothing can further stabilize the cGAN-based speech enhancement model. In addition, we propose incorporating a Gammatone-based auditory filtering layer and a trainable pre-emphasis layer to further improve the performance of the cGAN framework. Simulation results show that the proposed approaches improve the speech enhancement performance of cGAN systems in addition to yielding improved stability and reduced computational effort.

==> tikz/gan_training.tex <==
\centering
{
{\scriptsize
\begin{tikzpicture}
\node [trapezium, trapezium angle=70, minimum width=0.15\linewidth, draw, thick](2;1) {$\mathbf{D}$};
\node[rectangle, draw=red, thick, inner sep=0, below=0.3cm of 2;1, xshift=0.2cm](3;1a){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_noisy.eps}};
\node[rectangle, draw=black, thick, inner sep=0, below=0.5cm of 2;1](3;1){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_clean.eps}};
\node [above=0.25cm of 2;1] (1;1) {\color{blue}\bf\emph{Real}};
\node [left=0.05mm of 3;1]{$\mathbf{x}$};
\node [right=0.05mm of 3;1a]{$\mathbf{y}$};

\draw [-latex'] (2;1)-- (1;1);
\draw [-latex'] (3;1.north) ++ (-0.1,0) -| ++(0,0.3cm) -| (2;1.south); 
\draw [-latex'] (3;1a.north) ++ (-0.1,0) -| ++(0,0.1cm) -| (2;1.south); 
%%%%%%%%%%
\node [trapezium, trapezium angle=70, minimum width=0.15\linewidth, draw, thick, right=1.5cm of 2;1](2;2) {$\mathbf{D}$};
\node[rectangle, draw=red, thick, inner sep=0, below=0.3cm of 2;2, xshift=0.2cm](3;2a){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_noisy.eps}};
\node[rectangle, draw=black, thick, inner sep=0, below=0.5cm of 2;2](3;2){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_clean.eps}};
\node [above=0.25cm of 2;2] (1;2) {\color{red}\bf\emph{Fake}};
\node [left=0.05mm of 3;2]{$\mathbf{\hat{x}}$};
\node [right=0.05mm of 3;2a]{$\mathbf{y}$};

\draw [-latex'] (2;2)-- (1;2);
\draw [-latex'] (3;2.north) ++ (-0.1,0) -| ++(0,0.3cm) -| (2;2.south); 
\draw [-latex'] (3;2a.north) ++ (-0.1,0) -| ++(0,0.1cm) -| (2;2.south);

\node [trapezium, trapezium angle=70, minimum width=0.15\linewidth, draw, thick, below=0.15cm of 3;2, shape border rotate=180](4;2) {};
\node [trapezium, trapezium angle=70, minimum width=0.15\linewidth, draw, thick, below=2mm of 4;2.south](5;2) {};
\draw [thick] (5;2.north west) -- (4;2.south west);
\draw [thick] (5;2.north east) -- (4;2.south east);
\node [below=4mm of 4;2]{$\mathbf{G_{enc}}$};
\node [below=2mm of 4;2.north]{$\mathbf{G_{dec}}$};
\node [above=1mm of 5;2.north, anchor=center]{$\mathbf{y_{c}}~|~ \mathbf{z}$};
\node[rectangle, draw=red, thick, inner sep=0, below=0.15cm of 5;2](6;2){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_noisy.eps}};
\node [right=0.05mm of 6;2]{$\mathbf{y}$};
\draw [-latex'] (4;2)-- (3;2);
\draw [-latex'] (6;2)-- (5;2);
%%%%%%%%%%
\node [trapezium, trapezium angle=70, minimum width=0.15\linewidth, draw, thick, right=1.5cm of 2;2](2;3) {$\mathbf{D}$};
\node[rectangle, draw=red, thick, inner sep=0, below=0.3cm of 2;3, xshift=0.2cm](3;3a){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_noisy.eps}};
\node[rectangle, draw=black, thick, inner sep=0, below=0.5cm of 2;3](3;3){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_clean.eps}};
\node [above=0.25cm of 2;3] (1;3) {\color{blue}\bf\emph{Real}};
\node [left=0.05mm of 3;3]{$\mathbf{\hat{x}}$};
\node [right=0.05mm of 3;3a]{$\mathbf{y}$};

\draw [-latex'] (2;3)-- (1;3);
\draw [-latex'] (3;3.north) ++ (-0.1,0) -| ++(0,0.3cm) -| (2;3.south); 
\draw [-latex'] (3;3a.north) ++ (-0.1,0) -| ++(0,0.1cm) -| (2;3.south);

\node [trapezium, trapezium angle=70, minimum width=0.15\linewidth, draw, thick, below=0.15cm of 3;3, shape border rotate=180](4;3) {};
\node [trapezium, trapezium angle=70, minimum width=0.15\linewidth, draw, thick, below=2mm of 4;3.south](5;3) {};
\draw [thick] (5;3.north west) -- (4;3.south west);
\draw [thick] (5;3.north east) -- (4;3.south east);
\node [below=4mm of 4;3]{$\mathbf{G_{enc}}$};
\node [below=2mm of 4;3.north]{$\mathbf{G_{dec}}$};
\node [above=1mm of 5;3.north, anchor=center]{$\mathbf{y_{c}}~|~ \mathbf{z}$};
\node[rectangle, draw=red, thick, inner sep=0, below=0.15cm of 5;3](6;3){\includegraphics[height=0.2in, width=0.15\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]
{figures/gan_noisy.eps}};
\node [right=0.05mm of 6;3](gh){$\mathbf{y}$};
\draw [-latex'] (4;3)-- (3;3);
\draw [-latex'] (6;3)-- (5;3);


\draw [decorate,decoration={brace,amplitude=5pt},xshift=5mm, thick]
(6;2.south east) + (2mm,0) -- (3;1.south west |- 6;2.south) node [black,midway,below, yshift=-2mm] 
{\footnotesize \emph{Update }$D$};
\draw [decorate,decoration={brace,amplitude=5pt}, thick] ([xshift=2mm]6;3.south east) -- ([xshift=-2mm]6;3.south west) node [black,midway,below, yshift=-2mm] 
{\footnotesize \emph{Update }$G$};
\vspace{-10pt}
\end{tikzpicture}
}
}
\vspace{-5pt}

==> tikz/generator.tex <==
\centering
{
{\scriptsize
\begin{tikzpicture}
\node[rectangle, draw=red, thick, inner sep=0](1;1){\includegraphics[height=0.5in, width=0.65\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]{figures/gan_noisy.eps}};
\node[rectangle, draw=blue, minimum width=0.55\linewidth, fill=blue!20, inner sep=0.1em, above=0.5mm of 1;1, rounded corners](2;1){$L/2 \times k_{1}$};
\node[rectangle, draw=blue, minimum width=0.45\linewidth, fill=blue!20, inner sep=0.1em, above=0.5mm of 2;1, rounded corners](3;1){$L/4 \times k_{2}$};
\node[draw=none, fill=none, above=0.5mm of 3;1](4;1){$\mathbf{\Huge\vdots}$};
\node[rectangle, draw=blue, minimum width=0.25\linewidth, fill=blue!20, inner sep=0.1em, above=0mm of 4;1, rounded corners, yshift=-2mm](5;1){$L/2^{N-1} \times k_{N-1}$};
\node[rectangle, draw=blue, minimum width=0.15\linewidth, fill=blue!20, inner sep=0.1em, above=0.5mm of 5;1, rounded corners](6;1){$L/2^{N} \times k_{N}$};

\node[rectangle, draw=red, minimum width=0.1\linewidth, fill=red!40, inner sep=0.3em, above=3.5mm of 6;1, rounded corners, xshift=2mm](7;1a){$\mathbf{z}$};
\node[rectangle, draw=blue, minimum width=0.1\linewidth, fill=yellow!40, inner sep=0.3em, above=1mm of 6;1, rounded corners](7;1){$\mathbf{y_c}$};

\node[rectangle, draw=blue, minimum width=0.15\linewidth, fill=blue!20, inner sep=0.1em, above=4mm of 7;1, rounded corners, xshift=2mm](8;1a){$L/2^{N} \times k_{N}$};
\node[rectangle, draw=green, minimum width=0.15\linewidth, fill=green!20, inner sep=0.1em, above=3mm of 7;1, rounded corners](8;1){$L/2^{N} \times k_{N}$};
\node[rectangle, draw=blue, minimum width=0.25\linewidth, fill=blue!20, inner sep=0.1em, above=2mm of 8;1, rounded corners, xshift=2mm](9;1a){$L/2^{N-1} \times k_{N-1}$};
\node[rectangle, draw=green, minimum width=0.25\linewidth, fill=green!20, inner sep=0.1em, above=1.2mm of 8;1, rounded corners](9;1){$L/2^{N-1} \times k_{N-1}$};
\node[draw=none, fill=none, above=1mm of 9;1](10;1){$\mathbf{\Huge\vdots}$};
\node[rectangle, draw=blue, minimum width=0.45\linewidth, fill=blue!20, inner sep=0.1em, above=2mm of 10;1, rounded corners, xshift=2mm, yshift=-3mm](11;1a){$L/4 \times k_2$};
\node[rectangle, draw=green, minimum width=0.45\linewidth, fill=green!20, inner sep=0.1em, above=1mm of 10;1, rounded corners, yshift=-3mm](11;1){$L/4 \times k_2$};
\node[rectangle, draw=blue, minimum width=0.55\linewidth, fill=blue!20, inner sep=0.1em, above=2mm of 11;1, rounded corners, xshift=2mm](12;1a){$L/2 \times k_{1}$};
\node[rectangle, draw=green, minimum width=0.55\linewidth, fill=green!20, inner sep=0.1em, above=1mm of 11;1, rounded corners](12;1){$L/2 \times k_1$};
\node[rectangle, draw=red, thick, inner sep=0, above=1.5mm of 12;1](13;1){\includegraphics[height=0.5in, width=0.65\linewidth, trim={7.5cm 4.25cm 6.5cm 3.5cm },clip=true]{figures/gan_clean.eps}};

\draw [-latex', thick, rounded corners] (2;1.east) -| ++(0.75,0) node[midway, below, rotate=90, anchor=north, xshift=3cm]{\emph{Skip connections}}  |- (12;1a.east);
\draw [-latex', thick, rounded corners] (3;1.east) -| ++(0.75,0)  |- (11;1a.east);
\draw [-latex', thick, rounded corners] (5;1.east) -| ++(0.75,0)  |- (9;1a.east);
\draw [-latex', thick, rounded corners] (6;1.east) -| ++(0.75,0)  |- (8;1a.east);

\node[circle,draw=red, left=2cm of 7;1a, fill=red!40](Z){$\mathcal{Z}$};
\draw [-latex', thick, red] (Z) -- (7;1a);

\draw[black, thick, dashed] ([xshift=-4mm, yshift=-0.35mm]2;1.south west) -- ([xshift=4mm, yshift=-0.35mm]2;1.south east)  -- ([xshift=4mm, yshift=0.35mm]6;1.north east) -- ([xshift=-4mm, yshift=0.35mm]6;1.north west) -- ([xshift=-4mm, yshift=-0.35mm]2;1.south west);

\draw[black, thick, dashed] ([xshift=-4mm, yshift=1.35mm]12;1.north west) -- ([xshift=4mm, yshift=1.35mm]12;1.north east)  -- ([xshift=4mm, yshift=-0.35mm]8;1.south east) -- ([xshift=-4mm, yshift=-0.35mm]8;1.south west) -- ([xshift=-4mm, yshift=0.35mm]12;1.north west);

\draw[black, thick, dashed] ([xshift=-4mm, yshift=0.35mm]6;1.north west) -- ([xshift=-4mm, yshift=-0.35mm]8;1.south west);
\draw[black, thick, dashed] ([xshift=4mm, yshift=0.35mm]6;1.north east) -- ([xshift=4mm, yshift=-0.35mm]8;1.south east);
\end{tikzpicture}
}
}
